Declarative Design of Neural Predicates in Neuro-Symbolic Systems

Neuro-symbolic systems (NeSy), which claim to combine the best of both learning and reasoning capabilities of artificial intelligence, are missing a core property of reasoning systems: Declarativeness. The lack of declarativeness is caused by the functional nature of neural predicates inherited from neural networks. We propose and implement a general framework for fully declarative neural predicates, which hence extends to fully declarative NeSy frameworks. We first show that the declarative extension preserves the learning and reasoning capabilities while being able to answer arbitrary queries while only being trained on a single query type.

==> figures/encode_decode.tex <==
\begin{subfigure}[t]{0.21\textwidth}
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
        % Define rhomboid vertices
        \coordinate (A) at (0, 0);
        \coordinate (B) at (4, 0);
        \coordinate (C) at (5, 3);
        \coordinate (D) at (1, 3);
        
        % Draw rhomboid outline
        \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
        
        % Define centers for Voronoi partitions
        \coordinate (center1) at (1.5, 1.5);
        \coordinate (center2) at (3.5, 2.5);
        \coordinate (center3) at (3, 0.75);
        
        
        % Define Voronoi center
        \coordinate (equi) at (2.65, 1.65);
        
        % Add Voronoi-style partitions
        \filldraw[fill=blue!20, draw=black, thick] 
        (B) -- (4.5, 1.5) -- (equi) -- (1.5,0) -- cycle;
        
        \filldraw[fill=orange!20, draw=black, thick] 
        (2,3) -- (C) -- (4.5, 1.5) -- (equi) -- cycle;
        
        \filldraw[fill=green!20, draw=black, thick] 
        (A) -- (1.5,0) -- (equi) -- (2,3) -- (D) -- cycle;

        % Draw amoeba-like shape around center1
        \fill[green!40, opacity=1.1] 
        (1.5,2.2) .. controls (1.2,3.3) and (0.8,1.8) .. (1,0.5) 
        .. controls (1.3,0.7) and (1.8,0.8) .. (2,1.2)
        .. controls (2.2,1.6) and (1.8,2.5) .. cycle;
        
        % Draw orange amoeba around center2
        \fill[orange!40, opacity=0.5] 
        (3.5,2.75) .. controls (4,3) and (4.5,2.8) .. (4.2,2.3)
        .. controls (3.9,1.8) and (3.5,2) .. (3,2.3)
        .. controls (3.2,2.7) and (3.3,3) .. cycle;
        
        % Draw blue amoeba around center3
        \fill[blue!40, opacity=0.5] 
        (3,1.25) .. controls (3.5,1.1) and (3.8,0.6) .. (3.5,0.3)
        .. controls (3,0.1) and (2.5,0.3) .. (2.4,0.6)
        .. controls (2.7,1) and (2.8,1) .. cycle;
        
        % Labels for centers
        \node[below left] at (center1) {$p_3$};
        \node[below right] at (center2) {$p_2$};
        \node[above] at (center3) {$p_1$};
        
        
        % Draw circles for centers
        \filldraw[green, draw=black] (center1) circle (4pt);
        \filldraw[orange, draw=black] (center2) circle (4pt);
        \filldraw[blue, draw=black] (center3) circle (4pt);
        
        % Draw embedded vector node
        \coordinate (embed3) at (2.05, 1.55);
        \filldraw[white, draw=black] (embed3) circle (2pt);
        
        % Add digit text below figure
        \node[align=center] (digit) at (1.5, -1.25) {$\texttt{digit}(\boxed{3} \texttt{,3}) $};
        
       
        
        % Draw embedding arrow of [3] and 3
        \draw[->, thick, >=stealth] (1.8, -1.1) to [out=75,in=285] node[midway, right] {$$} (embed3);
        \draw[->, thick, >=stealth, dashed] (2.2, -1.1) to [out=115,in=245] node[midway, left] {} (center1);
        
        % Draw distance 
        \draw[dotted, thick] (embed3) -- (center1);
    \end{tikzpicture}}
    \caption{}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.21\textwidth}
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
        
        % Define rhomboid vertices
        \coordinate (A) at (0, 0);
        \coordinate (B) at (4, 0);
        \coordinate (C) at (5, 3);
        \coordinate (D) at (1, 3);
        
        % Draw rhomboid outline
        \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
        
        % Define centers for Voronoi partitions
        \coordinate (center1) at (1.5, 1.5);
        \coordinate (center2) at (3.5, 2.5);
        \coordinate (center3) at (3, 0.75);
        
        
        % Define Voronoi center
        \coordinate (equi) at (2.65, 1.65);
        
        % Add Voronoi-style partitions
        \filldraw[fill=blue!20, draw=black, thick] 
        (B) -- (4.5, 1.5) -- (equi) -- (1.5,0) -- cycle;
        
        \filldraw[fill=orange!20, draw=black, thick] 
        (2,3) -- (C) -- (4.5, 1.5) -- (equi) -- cycle;
        
        \filldraw[fill=green!20, draw=black, thick] 
        (A) -- (1.5,0) -- (equi) -- (2,3) -- (D) -- cycle;

        % Draw amoeba-like shape around center1
        \fill[green!40, opacity=1.1] 
        (1.5,2.2) .. controls (1.2,3.3) and (0.8,1.8) .. (1,0.5) 
        .. controls (1.3,0.7) and (1.8,0.8) .. (2,1.2)
        .. controls (2.2,1.6) and (1.8,2.5) .. cycle;
        
        % Draw orange amoeba around center2
        \fill[orange!40, opacity=0.5] 
        (3.5,2.75) .. controls (4,3) and (4.5,2.8) .. (4.2,2.3)
        .. controls (3.9,1.8) and (3.5,2) .. (3,2.3)
        .. controls (3.2,2.7) and (3.3,3) .. cycle;
        
        % Draw blue amoeba around center3
        \fill[blue!40, opacity=0.5] 
        (3,1.25) .. controls (3.5,1.1) and (3.8,0.6) .. (3.5,0.3)
        .. controls (3,0.1) and (2.5,0.3) .. (2.4,0.6)
        .. controls (2.7,1) and (2.8,1) .. cycle;
        
        % Labels for centers
        \node[below left] at (center1) {$p_3$};
        \node[below right] at (center2) {$p_2$};
        \node[above] at (center3) {$p_1$};
        
        
        % Draw circles for centers
        \filldraw[green, draw=black] (center1) circle (4pt);
        \filldraw[orange, draw=black] (center2) circle (4pt);
        \filldraw[blue, draw=black] (center3) circle (4pt);
        
        % Draw embedded vector node
        \coordinate (embed3) at (2.05, 1.55);
        \filldraw[white, draw=black] (embed3) circle (2pt);
        
        % Add digit text below figure
        \node[align=center] (digit) at (1.5, -1.25) 
        {$\texttt{digit}(\boxed{3} \texttt{,?}) $};
        
        % Draw embedding arrow of [3] and 3
        \draw[->, thick, >=stealth] (1.8, -1.1) to [out=75,in=285] node[midway, right] {$$} (embed3);
        \draw[->, thick, >=stealth, dashed] (center1) to [out=245,in=115] node[midway, left] {$$} (2.2, -1.1);
        
        % Draw distance 
        \draw[dotted, thick] (embed3) -- (center1);
        \draw[dotted, thick] (embed3) -- (center2);
        \draw[dotted, thick] (embed3) -- (center3);
    \end{tikzpicture}}
    \caption{}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.21\textwidth}
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
        
        % Define rhomboid vertices
        \coordinate (A) at (0, 0);
        \coordinate (B) at (4, 0);
        \coordinate (C) at (5, 3);
        \coordinate (D) at (1, 3);
        
        % Draw rhomboid outline
        \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
        
        % Define centers for Voronoi partitions
        \coordinate (center1) at (1.5, 1.5);
        \coordinate (center2) at (3.5, 2.5);
        \coordinate (center3) at (3, 0.75);
        
        
        % Define Voronoi center
        \coordinate (equi) at (2.65, 1.65);
        
        % Add Voronoi-style partitions
        \filldraw[fill=blue!20, draw=black, thick] 
        (B) -- (4.5, 1.5) -- (equi) -- (1.5,0) -- cycle;
        
        \filldraw[fill=orange!20, draw=black, thick] 
        (2,3) -- (C) -- (4.5, 1.5) -- (equi) -- cycle;
        
        \filldraw[fill=green!20, draw=black, thick] 
        (A) -- (1.5,0) -- (equi) -- (2,3) -- (D) -- cycle;

        % Draw amoeba-like shape around center1
        \fill[green!40, opacity=1.1] 
        (1.5,2.2) .. controls (1.2,3.3) and (0.8,1.8) .. (1,0.5) 
        .. controls (1.3,0.7) and (1.8,0.8) .. (2,1.2)
        .. controls (2.2,1.6) and (1.8,2.5) .. cycle;
        
        % Draw orange amoeba around center2
        \fill[orange!40, opacity=0.5] 
        (3.5,2.75) .. controls (4,3) and (4.5,2.8) .. (4.2,2.3)
        .. controls (3.9,1.8) and (3.5,2) .. (3,2.3)
        .. controls (3.2,2.7) and (3.3,3) .. cycle;
        
        % Draw blue amoeba around center3
        \fill[blue!40, opacity=0.5] 
        (3,1.25) .. controls (3.5,1.1) and (3.8,0.6) .. (3.5,0.3)
        .. controls (3,0.1) and (2.5,0.3) .. (2.4,0.6)
        .. controls (2.7,1) and (2.8,1) .. cycle;
        
        % Labels for centers
        \node[above] at (center1) {$p_3$};
        \node[below right] at (center2) {$p_2$};
        \node[above] at (center3) {$p_1$};
        
        
        % Draw circles for centers
        \filldraw[green, draw=black] (center1) circle (4pt);
        \filldraw[orange, draw=black] (center2) circle (4pt);
        \filldraw[blue, draw=black] (center3) circle (4pt);
        
        % Draw embedded vector node
        \coordinate (embed3) at (2.05, 1.55);
        %\filldraw[white, draw=black] (embed3) circle (2pt);
        
        % Add digit text below figure
        \node[align=center] (digit) at (1.5, -1.25) 
        {$\texttt{digit}(\boxed{?} \texttt{,3}) $};

         % Add sampled point next to prototype, draw white point
        \coordinate (sample) at (1, 1.15);
        \filldraw[white, draw=black] (sample) circle (2pt);
        \draw[->, red, >=stealth] (center1) to [out=190,in=80] (sample);
        
        % Draw embedding arrow of [3] and 3
        \draw[->, thick, >=stealth] (sample) to [out=245,in=115] node[midway, left] {$$} (1.8, -1.1);
        \draw[->, thick, >=stealth, dashed] (2.2, -1.1) to [out=75,in=305] node[midway, right] {$$} (center1);
    \end{tikzpicture}}
    \caption{}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.21\textwidth}
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
        
        % Define rhomboid vertices
        \coordinate (A) at (0, 0);
        \coordinate (B) at (4, 0);
        \coordinate (C) at (5, 3);
        \coordinate (D) at (1, 3);
        
        % Draw rhomboid outline
        \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
        
        % Define centers for Voronoi partitions
        \coordinate (center1) at (1.5, 1.5);
        \coordinate (center2) at (3.5, 2.5);
        \coordinate (center3) at (3, 0.75);
        
        
        % Define Voronoi center
        \coordinate (equi) at (2.65, 1.65);
        
        % Add Voronoi-style partitions
        \filldraw[fill=blue!20, draw=black, thick] 
        (B) -- (4.5, 1.5) -- (equi) -- (1.5,0) -- cycle;
        
        \filldraw[fill=orange!20, draw=black, thick] 
        (2,3) -- (C) -- (4.5, 1.5) -- (equi) -- cycle;
        
        \filldraw[fill=green!20, draw=black, thick] 
        (A) -- (1.5,0) -- (equi) -- (2,3) -- (D) -- cycle;

        % Draw amoeba-like shape around center1
        \fill[green!40, opacity=1.1] 
        (1.5,2.2) .. controls (1.2,3.3) and (0.8,1.8) .. (1,0.5) 
        .. controls (1.3,0.7) and (1.8,0.8) .. (2,1.2)
        .. controls (2.2,1.6) and (1.8,2.5) .. cycle;
        
        % Draw orange amoeba around center2
        \fill[orange!40, opacity=0.5] 
        (3.5,2.75) .. controls (4,3) and (4.5,2.8) .. (4.2,2.3)
        .. controls (3.9,1.8) and (3.5,2) .. (3,2.3)
        .. controls (3.2,2.7) and (3.3,3) .. cycle;
        
        % Draw blue amoeba around center3
        \fill[blue!40, opacity=0.5] 
        (3,1.25) .. controls (3.5,1.1) and (3.8,0.6) .. (3.5,0.3)
        .. controls (3,0.1) and (2.5,0.3) .. (2.4,0.6)
        .. controls (2.7,1) and (2.8,1) .. cycle;
        
        % Labels for centers
        \node[above] at (center1) {$p_3$};
        \node[below right] at (center2) {$p_2$};
        \node[above] at (center3) {$p_1$};
        
        
        % Draw circles for centers
        \filldraw[green, draw=black] (center1) circle (4pt);
        \filldraw[orange, draw=black] (center2) circle (4pt);
        \filldraw[blue, draw=black] (center3) circle (4pt);
        
        % Draw embedded vector node
        \coordinate (embed3) at (2.05, 1.55);
        %\filldraw[white, draw=black] (embed3) circle (2pt);
        
        % Add digit text below figure
        \node[align=center] (digit) at (1.5, -1.25) 
        {$\texttt{digit}(\boxed{?} \texttt{,?}) $};

        % Add sampled points for each prototype, draw white point, draw sampling arrows
        \coordinate (sample1) at (1, 1.15);
        \filldraw[white, draw=black] (sample1) circle (2pt);
        \draw[->, red, >=stealth] (center1) to [out=190,in=80] (sample1);
        
        \coordinate (sample2) at (3.15, 2.5);
        \filldraw[white, draw=black] (sample2) circle (2pt);
        \draw[->, red, >=stealth] (center2) to [out=150,in=10] (sample2);
        
        \coordinate (sample3) at (3.3, 0.45);
        \filldraw[white, draw=black] (sample3) circle (2pt);
        \draw[->, red, >=stealth] (center3) to [out=350,in=100] (sample3);
        
        % Draw embedding arrow of 3
        \draw[->, thick, >=stealth, dashed] (2.2, -1.1) to [out=115,in=285] node[midway, right] {$ $} (center1);
        \draw[->, thick, >=stealth, dashed] (2.2, -1.1) to [out=90,in=225] node[midway, right] {$ $} (center2);
        \draw[->, thick, >=stealth, dashed] (2.2, -1.1) to [out=65,in=270] node[midway, right] {$$} (center3);
        
        % Draw f_dec arrows back
        \draw[->, thick, >=stealth] (sample1) to [out=255,in=115] node[midway, left] {$$} (1.8, -1.1);	
        \draw[->, thick, >=stealth] (sample2) to [out=215,in=90] node[midway, left] {$ $} (1.8, -1.1);	
        \draw[->, thick, >=stealth] (sample3) to [out=215,in=80] node[midway, left] {$ $} (1.8, -1.1);
    \end{tikzpicture}}
    \caption{}
\end{subfigure}
\hfill
\begin{subfigure}{0.1\textwidth}
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[>=stealth] % Define arrow style with >=stealth
            % Thick arrow: Neural function
            \draw[thick, ->] (0,0) -- ++(1.5,0) node[midway, above] {Neural function};
            
            % Dashed arrow: Lookup
            \draw[dashed, ->] (0,-0.5) -- ++(1.5,0) node[midway, above] {Lookup};
            
            % Dotted arrow: Distance
            \draw[dotted, -] (0,-1) -- ++(1.5,0) node[midway, above] {Distance};
            
            % Thin arrow: Sample instance
            \draw[thin, ->, red] (0,-1.5) -- ++(1.5,0) node[midway, above] {\textcolor{black}{Sample instance}};
        \end{tikzpicture}
    }
    \vspace{1cm}
%\caption{Legend}
\end{subfigure}
